Quantifying point cloud realism through adversarially learned latent representations

Judging the quality of samples synthesized by generative models can be tedious and time consuming, especially for complex data structures, such as point clouds. This paper presents a novel approach to quantify the realism of local regions in LiDAR point clouds. Relevant features are learned from real-world and synthetic point clouds by training on a proxy classification task. Inspired by fair networks, we use an adversarial technique to discourage the encoding of dataset-specific information. The resulting metric can assign a quality score to samples without requiring any task specific annotations. In a series of experiments, we confirm the soundness of our metric by applying it in controllable task setups and on unseen data. Additional experiments show reliable interpolation capabilities of the metric between data with varying degree of realism. As one important application, we demonstrate how the local realism score can be used for anomaly detection in point clouds.

==> suppl_figures/experiments_score_histogram.tex <==
% !TEX root = ../paper.tex
%%
\begin{figure}
    \centering

    \begin{subfigure}{\linewidth}
        \centering

        \begin{tikzpicture}
            \pgfplotsset{
                width=7.5cm,
                height=3.5cm,
                compat=newest,
                grid style={dashed,gray!30},
            }

            \begin{semilogyaxis}[
                xlabel=Metric \Real{} Score,
                ylabel=Number of Scores,
                xmin=0,
                xmax=1,
                ymin=1e1,
                ymax=1e6,
                grid=both,
                legend style={at={(0.5,1.05)},anchor=south},
                legend columns=-1,
                legend cell align={left},
            ]

                % KITTI
                \addplot[blue!80!black] table[y=real, x=edge_min, col sep=comma] {data/score_histogram_kitti_maskedadversary.csv};
                % PandaSet
                \addplot[red!90!black] table[y=real, x=edge_min, col sep=comma] {data/score_histogram_pandaset_maskedadversary.csv};
                % CARLA
                \addplot[green!80!black] table[y=real, x=edge_min, col sep=comma] {data/score_histogram_carla_maskedadversary.csv};

                \legend{KITTI,PandaSet,CARLA}
            \end{semilogyaxis}
        \end{tikzpicture}

        \caption{\label{fig:experiments_score_histogram_masked}Fair Setup with masked Adversary}
    \end{subfigure}

    \begin{subfigure}{\linewidth}
        \centering

        \begin{tikzpicture}
            \pgfplotsset{
                width=7.5cm,
                height=3.5cm,
                compat=newest,
                grid style={dashed,gray!30},
            }

            \begin{semilogyaxis}[
                xlabel=Metric \Real{} Score,
                ylabel=Number of Scores,
                xmin=0,
                xmax=1,
                ymin=1e1,
                ymax=1e6,
                grid=both,
                legend style={at={(0.5,1.05)},anchor=south},
                legend columns=-1,
                legend cell align={left},
            ]

                % KITTI
                \addplot[blue!80!black] table[y=real, x=edge_min, col sep=comma] {data/score_histogram_kitti_fulladversary.csv};
                % PandaSet
                \addplot[red!90!black] table[y=real, x=edge_min, col sep=comma] {data/score_histogram_pandaset_fulladversary.csv};
                % CARLA
                \addplot[green!80!black] table[y=real, x=edge_min, col sep=comma] {data/score_histogram_carla_fulladversary.csv};

                \legend{KITTI,PandaSet,CARLA}
            \end{semilogyaxis}
        \end{tikzpicture}

        \caption{\label{fig:experiments_score_histogram_full}Fair Setup with full Adversary}
    \end{subfigure}

    \begin{subfigure}{\linewidth}
        \centering

        \begin{tikzpicture}
            \pgfplotsset{
                width=7.5cm,
                height=3.5cm,
                compat=newest,
                grid style={dashed,gray!30},
            }

            \begin{semilogyaxis}[
                xlabel=Metric \Real{} Score,
                ylabel=Number of Scores,
                xmin=0,
                xmax=1,
                ymin=1e1,
                ymax=1e6,
                grid=both,
                legend style={at={(0.5,1.05)},anchor=south},
                legend columns=-1,
                legend cell align={left},
            ]

                % KITTI
                \addplot[blue!80!black] table[y=real, x=edge_min, col sep=comma] {data/score_histogram_kitti_noadversary.csv};
                % PandaSet
                \addplot[red!90!black] table[y=real, x=edge_min, col sep=comma] {data/score_histogram_pandaset_noadversary.csv};
                % CARLA
                \addplot[green!80!black] table[y=real, x=edge_min, col sep=comma] {data/score_histogram_carla_noadversary.csv};

                \legend{KITTI,PandaSet,CARLA}
            \end{semilogyaxis}
        \end{tikzpicture}

        \caption{\label{fig:experiments_score_histogram_none}Simple Classification Training}
    \end{subfigure}

    \caption{
        \textbf{Impact of Fair Network Training on Metric Result Distribution}:
        Depicted are two histograms of the predicted \Real{} scores over 600 samples of three different datasets.
        (\subref{fig:experiments_score_histogram_masked})~shows the output distribution generated by our proposed architecture setup.
        The histogram shown in (\subref{fig:experiments_score_histogram_none}) belongs to a version where no adversary was used to train the network.
        We observe...
        {\color{purple} Boring plots. No big difference. Should tell same story as fig.~\ref{fig:experiments_feature_embedding}. Keep or remove version~(\subref{fig:experiments_score_histogram_full})?}
    }
    \label{fig:experiments_score_histogram}
\end{figure}


==> suppl_figures/experiments_upsampling_metric_l1-cnn.tex <==
% !TEX root = ../paper.tex
%%
\begin{figure}
    \centering

    \begin{tikzpicture}
        \pgfplotsset{
            width=7.5cm,
            height=4.5cm,
            compat=newest,
            grid style={dashed,gray!30},
        }

        \begin{axis}[
            ylabel=Reconstruction Error,
            xmajorticks=false,
            grid=both,
            cycle list name=exotic,
            legend pos=outer north east,
            legend cell align={left},
        ]

            \addplot table[x=Factor,y=CD,col sep=comma] {data/upsampling_metric_results_l1-cnn.csv};
            \addplot table[x=Factor,y=MAE,col sep=comma] {data/upsampling_metric_results_l1-cnn.csv};
            %\addplot table[x=Factor,y=MSE,col sep=comma] {data/upsampling_metric_results_l1-cnn.csv};

            \legend{CD,MAE}
        \end{axis}
    \end{tikzpicture}

    \begin{tikzpicture}
        \pgfplotsset{
            width=7.5cm,
            height=4.5cm,
            compat=newest,
            grid style={dashed,gray!30},
        }

        \begin{axis}[
            xlabel=Up-Sampling Factor,
            ylabel=KNN Metric Score,
            ymin=0,
            ymax=1,
            grid=both,
            cycle list name=exotic,
            legend pos=outer north east,
            legend cell align={left},
        ]

            \addplot table[x=Factor,y=Misc,col sep=comma] {data/upsampling_metric_results_l1-cnn.csv};
            \addplot table[x=Factor,y=Real,col sep=comma] {data/upsampling_metric_results_l1-cnn.csv};
            \addplot table[x=Factor,y=Syn,col sep=comma] {data/upsampling_metric_results_l1-cnn.csv};

            \legend{Misc,Real,Syn}
        \end{axis}
    \end{tikzpicture}

    \caption{
        \textbf{Metric Scores for $\mathcal{L}_1$-CNN Up-Sampling}:
        We evaluate three stages for up-sampling: 2, 4, and 8.
        With increasing factor, the difficulty for correct reconstruction rises.
        Therefore, the traditional reconstruction errors increase while the realism score decreases.
        At the same time we observe that the Misc sore increases.
    }
    \label{fig:experiments_upsampling_metric_l1-cnn}
\end{figure}


==> suppl_figures/lower_bound_confusion.tex <==
% !TEX root = ../paper.tex
%%
\begin{figure}
    \centering

    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}
    \tikzset{
        field/.pic = {
            \def\w{0.7};
            \draw[pic actions] (-\w/2,-\w/2) rectangle +(\w,\w);
            \node[draw=none, text=black, opacity=1.0, anchor=center] at (0,0) {\tikzpictext};
        }
    }

    % top description
    \foreach \x in {1,2,3} {
        \pic[draw=none, pic text={$\tilde{K}_\x$}] at (-0.7+\x*0.7,2*0.7) {field};
    }
    % left description
    \pic[draw=none, pic text={$K_1$}] at (-1*0.7,0.7) {field};
    \pic[draw=none, pic text={$K_2$}] at (-1*0.7,0) {field};
    \pic[draw=none, pic text={$K_3$}] at (-1*0.7,-0.7) {field};
    % top row
    \pic[fill=blue!10!white, pic text={$1$}] at (0*0.7,0.7) {field};
    \pic[fill=white, pic text={$0$}] at (1*0.7,0.7) {field};
    \pic[fill=white, pic text={$0$}] at (2*0.7,0.7) {field};
    % middle row
    \pic[fill=white, pic text={$0$}] at (0*0.7,0) {field};
    \pic[fill=orange!20!white, pic text={$1$}] at (1*0.7,0) {field};
    \pic[fill=white, pic text={$0$}] at (2*0.7,0) {field};
    % bottom row
    \pic[fill=white, pic text={$0$}] at (0*0.7,-0.7) {field};
    \pic[fill=white, pic text={$0$}] at (1*0.7,-0.7) {field};
    \pic[fill=red!10!white, pic text={$1$}] at (2*0.7,-0.7) {field};


    % top description
    \pic[draw=none, pic text={$\tilde{K}_{11}$}] at (5+0*0.7,4*0.7) {field};
    \pic[draw=none, pic text={$\tilde{K}_{12}$}] at (5+1*0.7,4*0.7) {field};
    \pic[draw=none, pic text={$\tilde{K}_{21}$}] at (5+2*0.7,4*0.7) {field};
    \pic[draw=none, pic text={$\tilde{K}_{22}$}] at (5+3*0.7,4*0.7) {field};
    \pic[draw=none, pic text={$\tilde{K}_{31}$}] at (5+4*0.7,4*0.7) {field};
    \pic[draw=none, pic text={$\tilde{K}_{32}$}] at (5+5*0.7,4*0.7) {field};
    \pic[draw=none, pic text={$\tilde{K}_{33}$}] at (5+6*0.7,4*0.7) {field};
    % left description
    \pic[draw=none, pic text={$K_{11}$}] at (5-0.7,3*0.7) {field};
    \pic[draw=none, pic text={$K_{12}$}] at (5-0.7,2*0.7) {field};
    \pic[draw=none, pic text={$K_{21}$}] at (5-0.7,1*0.7) {field};
    \pic[draw=none, pic text={$K_{22}$}] at (5-0.7,0*0.7) {field};
    \pic[draw=none, pic text={$K_{31}$}] at (5-0.7,-1*0.7) {field};
    \pic[draw=none, pic text={$K_{32}$}] at (5-0.7,-2*0.7) {field};
    \pic[draw=none, pic text={$K_{33}$}] at (5-0.7,-3*0.7) {field};
    % +3 row
    \pic[fill=blue!10!white, pic text={$\frac{1}{2}$}] at (5+0*0.7,3*0.7) {field};
    \pic[fill=blue!10!white, pic text={$\frac{1}{2}$}] at (5+1*0.7,3*0.7) {field};
    \foreach \x in {2,...,6}{
        \pic[fill=white, pic text={$0$}] at (5+\x*0.7,3*0.7) {field};
    }
    % +2 row
    \pic[fill=blue!10!white, pic text={$\frac{1}{2}$}] at (5+0*0.7,2*0.7) {field};
    \pic[fill=blue!10!white, pic text={$\frac{1}{2}$}] at (5+1*0.7,2*0.7) {field};
    \foreach \x in {2,...,6}{
        \pic[fill=white, pic text={$0$}] at (5+\x*0.7,2*0.7) {field};
    }
    % +1 row
    \pic[fill=orange!20!white, pic text={$\frac{1}{2}$}] at (5+2*0.7,0.7) {field};
    \pic[fill=orange!20!white, pic text={$\frac{1}{2}$}] at (5+3*0.7,0.7) {field};
    \foreach \x in {0,1,4,5,6}{
        \pic[fill=white, pic text={$0$}] at (5+\x*0.7,0.7) {field};
    }
    % middle row
    \pic[fill=orange!20!white, pic text={$\frac{1}{2}$}] at (5+2*0.7,0) {field};
    \pic[fill=orange!20!white, pic text={$\frac{1}{2}$}] at (5+3*0.7,0) {field};
    \foreach \x in {0,1,4,5,6}{
        \pic[fill=white, pic text={$0$}] at (5+\x*0.7,0) {field};
    }
    % -1 row
    \foreach \x in {0,...,3}{
        \pic[fill=white, pic text={$0$}] at (5+\x*0.7,-0.7) {field};
    }
    \foreach \x in {4,5,6}{
        \pic[fill=red!10!white, pic text={$\frac{1}{3}$}] at (5+\x*0.7,-0.7) {field};
    }
    % -2 row
    \foreach \x in {0,...,3}{
        \pic[fill=white, pic text={$0$}] at (5+\x*0.7,-2*0.7) {field};
    }
    \foreach \x in {4,5,6}{
        \pic[fill=red!10!white, pic text={$\frac{1}{3}$}] at (5+\x*0.7,-2*0.7) {field};
    }
    % -3 row
    \foreach \x in {0,...,3}{
        \pic[fill=white, pic text={$0$}] at (5+\x*0.7,-3*0.7) {field};
    }
    \foreach \x in {4,5,6}{
        \pic[fill=red!10!white, pic text={$\frac{1}{3}$}] at (5+\x*0.7,-3*0.7) {field};
    }

    % top horizontal lines
    \pic[draw=none, pic text={$\tilde{K}_1$}] at (5+0.5*0.7,5*0.7) {field};
    \draw[blue] (5-0.3,4.5*0.7) -- +(2*0.7-0.2,0);

    \pic[draw=none, pic text={$\tilde{K}_2$}] at (5+2.5*0.7,5*0.7) {field};
    \draw[orange] (5+1.5*0.7+0.1,4.5*0.7) -- +(2*0.7-0.2,0);

    \pic[draw=none, pic text={$\tilde{K}_3$}] at (5+5*0.7,5*0.7) {field};
    \draw[red] (5+3.5*0.7+0.1,4.5*0.7) -- +(3*0.7-0.2,0);

    % left vertical lines
    \pic[draw=none, pic text={$K_1$}] at (5-2*0.7,3*0.7-0.4) {field};
    \draw[blue] (5-1.5*0.7,2*0.7-0.3) -- +(0,2*0.7-0.2);

    \pic[draw=none, pic text={$K_2$}] at (5-2*0.7,1*0.7-0.4) {field};
    \draw[orange] (5-1.5*0.7,-0.3) -- +(0,2*0.7-0.2);

    \pic[draw=none, pic text={$K_3$}] at (5-2*0.7,-2*0.7) {field};
    \draw[red] (5-1.5*0.7,-3*0.7-0.3) -- +(0,3*0.7-0.2);

    \end{tikzpicture}
    }  % end resizebox

    \caption{
    \textbf{Lower Bound Confusion Matrix}:
    The figure shows schematic confusion matrices for the classifier (left) and the adversary (right).
    Here, the classifier has $U_C=3$ categories ($K_1$, $K_2$, $K_3$) and the adversary has $U_A=7$ output channels for the respective datasets of the categories.
    If the network is trained with maximum accuracy (100\%), the classifier confusion matrix is a diagonal matrix, as shown on the left.
    Assuming the adversary is maximally confused in this state, a pseudo-diagonal confusion emerges, increasing the theoretical lower bound of adversary accuracy from $\frac{1}{U_A}$ to $\frac{U_C}{U_A}$.
    }
    \label{fig:lower_bound_confusion}
\end{figure}


==> tikz/carla_gaussian_levels.tikz <==
\begin{tikzpicture}
    \pgfplotsset{
        width=7.4cm,
        height=4.2cm,
        compat=newest,
        grid style={dashed,gray!30},
    }

    \begin{semilogxaxis}[
        xlabel=$\sigma$ in meters,
        ylabel=Mean Metric Scores,
        ymin=0,
        ymax=1,
        xmin=1e-3,
        xmax=1e1,
        grid=both,
        legend style={at={(0.5,1.05)},anchor=south},
        legend columns=-1,
        legend cell align={left},
    ]

        \addplot[color=real_plot,mark=*,error bars/.cd,y dir=both,y explicit] table[x=Level,y=Real_mean,y error=Real_stddev,col sep=comma] {data/carla_gaussian_metric_results.csv};

        \addplot[color=syn_plot,mark=triangle*,error bars/.cd,y dir=both,y explicit] table[x=Level,y=Syn_mean,y error=Syn_stddev,col sep=comma] {data/carla_gaussian_metric_results.csv};

        \addplot[color=misc_plot,mark=square*,error bars/.cd,y dir=both,y explicit] table[x=Level,y=Misc_mean,y error=Misc_stddev,col sep=comma] {data/carla_gaussian_metric_results.csv};

        \legend{$S^\Real{}$,$S^\Syn{}$,$S^\Misc{}$}
    \end{semilogxaxis}
\end{tikzpicture}


==> tikz/experiments_anomaly_carla_town-01_rid-20191016195006_fid-000350.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.35\linewidth,
        enlargelimits=false,
        axis on top,
        axis equal image,
        ticks=none,
    ]

    \addplot graphics[xmin=-60,xmax=60,ymin=-40,ymax=40] {experiments_anomaly_carla_town-01_rid-20191016195006_fid-000350.png};
    \addplot graphics[xmin=-2.66,xmax=2.66,ymin=-1.4,ymax=1.4] {ego_vehicle_top_view_ortho.png};

    \end{axis}
\end{tikzpicture}


==> tikz/experiments_anomaly_kitti_seq-08_fid-000094.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.35\linewidth,
        enlargelimits=false,
        axis on top,
        axis equal image,
        ticks=none,
    ]

    \addplot graphics[xmin=-60,xmax=60,ymin=-40,ymax=40] {experiments_anomaly_kitti_seq-08_fid-000094.png};
    \addplot graphics[xmin=-2.66,xmax=2.66,ymin=-1.4,ymax=1.4] {ego_vehicle_top_view_ortho.png};

    \end{axis}
\end{tikzpicture}


==> tikz/experiments_anomaly_nuscenes_scene-0012_sample-000000.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.35\linewidth,
        enlargelimits=false,
        axis on top,
        axis equal image,
        ticks=none,
    ]

    \addplot graphics[xmin=-60,xmax=60,ymin=-40,ymax=40] {experiments_anomaly_nuscenes_scene-0012_sample-000000.png};
    \addplot graphics[xmin=-2.66,xmax=2.66,ymin=-1.4,ymax=1.4] {ego_vehicle_top_view_ortho.png};

    \end{axis}
\end{tikzpicture}


==> tikz/experiments_anomaly_pandaset_seq-043_fid-000026.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.35\linewidth,
        enlargelimits=false,
        axis on top,
        axis equal image,
        ticks=none,
    ]

    \addplot graphics[xmin=-60,xmax=60,ymin=-40,ymax=40] {experiments_anomaly_pandaset_seq-043_fid-000026.png};
    \addplot graphics[xmin=-2.66,xmax=2.66,ymin=-1.4,ymax=1.4] {ego_vehicle_top_view_ortho.png};

    \end{axis}
\end{tikzpicture}


==> tikz/experiments_anomaly_pandaset_seq-091_fid-000069_patch_noise_stddev1e0.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.35\linewidth,
        enlargelimits=false,
        axis on top,
        axis equal image,
        ticks=none,
    ]

    \addplot graphics[xmin=-60,xmax=60,ymin=-40,ymax=40] {experiments_anomaly_pandaset_seq-091_fid-000069_patch_noise_stddev1e0.png};

    \draw[dashed] (0,0) -- (-39,-40);
    \draw[dashed] (0,0) -- (60,-38);

    \addplot graphics[xmin=-2.66,xmax=2.66,ymin=-1.4,ymax=1.4] {ego_vehicle_top_view_ortho.png};

    \end{axis}
\end{tikzpicture}


==> tikz/metric_training_results.tikz <==
\begin{tikzpicture}
    \pgfplotsset{
        width=7.4cm,
        compat=newest,
        grid style={dashed,gray!30},
        select coords between index/.style 2 args={
            x filter/.code={
                \ifnum\coordindex<#1\def\pgfmathresult{}\fi\ifnum\coordindex>#2\def\pgfmathresult{}\fi
            }
        }
    }

    \begin{axis}[
        name=plottop,
        height=2.0cm,
        ytick={0,1},
        yticklabels={
          {\color{misc_plot}Misc~4},
          {\color{real_plot}PandaSet}
        },
        yticklabel pos=right,
        xticklabels=\empty,
        xmin=0,
        xmax=1,
        grid=both,
        legend style={at={(0.5,1.2)},anchor=south},
        legend columns=-1,
        legend cell align={left},
    ]

        \addplot[only marks,color=real_plot,mark=*,error bars/.cd,x dir=both,x explicit]
        table[y expr=\coordindex,x=real_mean,x error=real_stddev,col sep=comma,select coords between index={0}{1}]
        {data/metric_training_results.csv};

        \addplot[only marks,color=syn_plot,mark=triangle*,error bars/.cd,x dir=both,x explicit]
        table[y expr=\coordindex,x=syn_mean,x error=syn_stddev,col sep=comma,select coords between index={0}{1}]
        {data/metric_training_results.csv};

        \addplot[only marks,color=misc_plot,mark=square*,error bars/.cd,x dir=both,x explicit]
        table[y expr=\coordindex,x=misc_mean,x error=misc_stddev,col sep=comma,select coords between index={0}{1}]
        {data/metric_training_results.csv};

        \legend{$S^\Real{}$,$S^\Syn{}$,$S^\Misc{}$}
    \end{axis}

    \begin{axis}[
        name=plotbottom,
        at={($(plottop.south)-(0,0.4cm)$)},
        anchor=north,
        height=4cm,
        xlabel=Mean Softmax Score $S$,
        ytick={2,3,4,5,6,7,8},
        yticklabels={
          {\color{misc_plot}Misc~3},
          {\color{misc_plot}Misc~2},
          {\color{misc_plot}Misc~1},
          {\color{syn_plot}GeometricSet},
          {\color{syn_plot}CARLA},
          {\color{real_plot}nuScenes},
          {\color{real_plot}KITTI}
        },
        yticklabel pos=right,
        xmin=0,
        xmax=1,
        grid=both,
    ]

        \addplot[only marks,color=real_plot,mark=*,error bars/.cd,x dir=both,x explicit]
        table[y expr=\coordindex,x=real_mean,x error=real_stddev,col sep=comma,select coords between index={2}{9}]
        {data/metric_training_results.csv};

        \addplot[only marks,color=syn_plot,mark=triangle*,error bars/.cd,x dir=both,x explicit]
        table[y expr=\coordindex,x=syn_mean,x error=syn_stddev,col sep=comma,select coords between index={2}{9}]
        {data/metric_training_results.csv};

        \addplot[only marks,color=misc_plot,mark=square*,error bars/.cd,x dir=both,x explicit]
        table[y expr=\coordindex,x=misc_mean,x error=misc_stddev,col sep=comma,select coords between index={2}{9}]
        {data/metric_training_results.csv};

    \end{axis}
\end{tikzpicture}


==> tikz/pandaset_gaussian_levels.tikz <==
\begin{tikzpicture}
    \pgfplotsset{
        width=6.5cm,
        height=4.5cm,
        compat=newest,
        grid style={dashed,gray!30},
    }

    \begin{semilogxaxis}[
        xlabel=$\sigma$ in meters,
        ylabel=Mean Metric Scores,
        ymin=0,
        ymax=1,
        xmin=7e-2,
        xmax=1e1,
        grid=both,
        legend style={at={(1.05,0.5)},anchor=west},
        legend columns=1,
        legend cell align={left},
    ]

        \addplot[color=real_plot,mark=*] table[x=Level,y=Real_mean,col sep=comma] {data/pandaset_gaussian_metric_results.csv};
        \addplot[color=syn_plot,mark=triangle*] table[x=Level,y=Syn_mean,col sep=comma] {data/pandaset_gaussian_metric_results.csv};
        \addplot[color=misc_plot,mark=square*] table[x=Level,y=Misc_mean,col sep=comma] {data/pandaset_gaussian_metric_results.csv};

        \legend{\Real{},\Syn{},\Misc{}}
    \end{semilogxaxis}
\end{tikzpicture}


==> tikz/scores_over_sequence.tikz <==
\begin{tikzpicture}
    \pgfplotsset{
        width=8cm,
        height=2.8cm,
        compat=newest,
        grid style={dashed,gray!30},
    }

    \begin{axis}[
        xlabel=Frame ID,
        ylabel=$S^\Real{}$,
        ymin=0,
        ymax=1,
        xmin=0,
        xmax=80,
        ytick={0.0,0.5,1.0},
        grid=both,
        legend style={at={(0.5,1.05)},anchor=south},
        legend columns=-1,
        legend cell align={left},
    ]

        \addplot+ [mark=none] table[x=sample,y=real,col sep=comma] {data/pandaset-seq-001_sample_results.csv};
        \addplot+ [mark=none] table[x=sample,y=real,col sep=comma] {data/pandaset-seq-091_sample_results.csv};

        \legend{Sequence 1,Sequence 91}
    \end{axis}
\end{tikzpicture}


==> tikz/upsampling_metric_2x.tikz <==
\pgfplotstableread[col sep=comma]{data/upsampling_metric_results_2x.csv}\datatable

\begin{tikzpicture}
    \pgfplotsset{
        compat=newest,
        grid style={dashed,gray!30},
    }

    \node[] at (1.5,2.6) {\scriptsize (lower is better)\par};

    \begin{axis}[
        name=plot1,
        height=4cm,
        width=4.5cm,
        ytick=data,
        yticklabels from table={\datatable}{Method},
        ylabel=$\xleftarrow{\text{Ranking Visual Judgment}}$,
        xmin=0,
        xmax=3.3,
        grid=both,
        legend style={at={(1.0,-0.3)},anchor=east,draw=none},
        legend columns=-1,
        legend cell align={left},
    ]

        \addplot[only marks,color=cd_plot,mark=diamond*,error bars/.cd,x dir=both,x explicit]
        table[y expr=\coordindex,x=CD_mean,x error=CD_std,col sep=comma] {data/upsampling_metric_results_2x.csv};

        \addplot[only marks,color=mae_plot,mark=square*,error bars/.cd,x dir=both,x explicit]
        table[y expr=\coordindex,x=MAE_mean,x error=MAE_std,col sep=comma] {data/upsampling_metric_results_2x.csv};

        \addplot[only marks,color=mse_plot,mark=triangle*,error bars/.cd,x dir=both,x explicit]
        table[y expr=\coordindex,x expr=\thisrow{MSE_mean}/50,x error expr=\thisrow{MSE_std}/50,col sep=comma] {data/upsampling_metric_results_2x.csv};

        \legend{CD,MAE,MSE (rescaled)}
    \end{axis}

    \node[] at (4.5,2.6) {\scriptsize (higher is better)\par};

    \begin{axis}[
        name=plot2,at={($(plot1.east)+(0.1cm,0)$)},
        anchor=west,
        height=4cm,
        width=4.5cm,
        xlabel=Realism Score $S^\Real{}$,
        ytick=data,
        yticklabels=\empty,
        xmin=0,
        xmax=1,
        grid=both,
    ]

        \addplot[black,mark=*,only marks,error bars/.cd,x dir=both,x explicit]
        table[y expr=\coordindex,x=Real_mean,x error=Real_std,col sep=comma] {data/upsampling_metric_results_2x.csv};

    \end{axis}
\end{tikzpicture}


==> tikz/upsampling_metric_4x.tikz <==
\pgfplotstableread[col sep=comma]{data/upsampling_metric_results_4x.csv}\datatable

\begin{tikzpicture}
    \pgfplotsset{
        compat=newest,
        grid style={dashed,gray!30},
    }

    \node[] at (1.5,2.6) {\scriptsize (lower is better)\par};

    \begin{axis}[
        name=plot1,
        height=4cm,
        width=4.5cm,
        ytick=data,
        yticklabels from table={\datatable}{Method},
        ylabel=$\xleftarrow{\text{Ranking Visual Judgment}}$,
        xmin=0,
        xmax=3.3,
        grid=both,
        legend style={at={(1.0,-0.3)},anchor=east,draw=none},
        legend columns=-1,
        legend cell align={left},
    ]

        \addplot[only marks,color=cd_plot,mark=diamond*,error bars/.cd,x dir=both,x explicit]
        table[y expr=\coordindex,x=CD_mean,x error=CD_std,col sep=comma] {data/upsampling_metric_results_4x.csv};

        \addplot[only marks,color=mae_plot,mark=square*,error bars/.cd,x dir=both,x explicit]
        table[y expr=\coordindex,x=MAE_mean,x error=MAE_std,col sep=comma] {data/upsampling_metric_results_4x.csv};

        \addplot[only marks,color=mse_plot,mark=triangle*,error bars/.cd,x dir=both,x explicit]
        table[y expr=\coordindex,x expr=\thisrow{MSE_mean}/50,x error expr=\thisrow{MSE_std}/50,col sep=comma] {data/upsampling_metric_results_4x.csv};

        \legend{CD,MAE,MSE (rescaled)}
    \end{axis}

    \node[] at (4.5,2.6) {\scriptsize (higher is better)\par};

    \begin{axis}[
        name=plot2,at={($(plot1.east)+(0.1cm,0)$)},
        anchor=west,
        height=4cm,
        width=4.5cm,
        xlabel=Realism Score $S^\Real{}$,
        ytick=data,
        yticklabels=\empty,
        xmin=0,
        xmax=1,
        grid=both,
    ]

        \addplot[black,mark=*,only marks,error bars/.cd,x dir=both,x explicit]
        table[y expr=\coordindex,x=Real_mean,x error=Real_std,col sep=comma] {data/upsampling_metric_results_4x.csv};

    \end{axis}
\end{tikzpicture}


==> tikz/upsampling_metric_8x.tikz <==
\pgfplotstableread[col sep=comma]{data/upsampling_metric_results_8x.csv}\datatable

\begin{tikzpicture}
    \pgfplotsset{
        compat=newest,
        grid style={dashed,gray!30},
    }

    \node[] at (1.5,2.6) {\scriptsize (lower is better)\par};

    \begin{axis}[
        name=plot1,
        height=4cm,
        width=4.5cm,
        ytick=data,
        yticklabels from table={\datatable}{Method},
        ylabel=$\xleftarrow{\text{Ranking Visual Judgment}}$,
        xmin=0,
        xmax=3.3,
        grid=both,
        legend style={at={(1.0,-0.3)},anchor=east,draw=none},
        legend columns=-1,
        legend cell align={left},
    ]

        \addplot[only marks,color=cd_plot,mark=diamond*,error bars/.cd,x dir=both,x explicit]
        table[y expr=\coordindex,x=CD_mean,x error=CD_std,col sep=comma] {data/upsampling_metric_results_8x.csv};

        \addplot[only marks,color=mae_plot,mark=square*,error bars/.cd,x dir=both,x explicit]
        table[y expr=\coordindex,x=MAE_mean,x error=MAE_std,col sep=comma] {data/upsampling_metric_results_8x.csv};

        \addplot[only marks,color=mse_plot,mark=triangle*,error bars/.cd,x dir=both,x explicit]
        table[y expr=\coordindex,x expr=\thisrow{MSE_mean}/50,x error expr=\thisrow{MSE_std}/50,col sep=comma] {data/upsampling_metric_results_8x.csv};

        \legend{CD,MAE,MSE (rescaled)}
    \end{axis}

    \node[] at (4.5,2.6) {\scriptsize (higher is better)\par};

    \begin{axis}[
        name=plot2,at={($(plot1.east)+(0.1cm,0)$)},
        anchor=west,
        height=4cm,
        width=4.5cm,
        xlabel=Realism Score $S^\Real{}$,
        ytick=data,
        yticklabels=\empty,
        xmin=0,
        xmax=1,
        grid=both,
    ]

        \addplot[black,mark=*,only marks,error bars/.cd,x dir=both,x explicit]
        table[y expr=\coordindex,x=Real_mean,x error=Real_std,col sep=comma] {data/upsampling_metric_results_8x.csv};

    \end{axis}
\end{tikzpicture}

